Heating and thermoelectric transport in a molecular junction

The energy dissipation and heat flows associated with the particle current in a system with a molecular junction are considered. In this connection, we determine the effective temperature of the molecular oscillator that is compatible with the existence of a steady state. The calculations based on the Kadanov-Baym nonequilibrium Green function formalism are carried out supposing a strong coupling of the dot electrons with the molecular vibrations. Accordingly, the representation given by the Lang-Firsov polaron transformation is used and the dependence of results on the electron-phonon interaction strength is investigated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

